MRP-LLM: Multitask Reflective Large Language Models for Privacy-Preserving Next POI Recommendation

Large language models (LLMs) have shown promising potential for next Point-of-Interest (POI) recommendation. However, existing methods only perform direct zero-shot prompting, leading to ineffective extraction of user preferences, insufficient injection of collaborative signals, and a lack of user privacy protection. As such, we propose a novel Multitask Reflective Large Language Model for Privacy-preserving Next POI Recommendation (MRP-LLM), aiming to exploit LLMs for better next POI recommendation while preserving user privacy. Specifically, the Multitask Reflective Preference Extraction Module first utilizes LLMs to distill each user's fine-grained (i.e., categorical, temporal, and spatial) preferences into a knowledge base (KB). The Neighbor Preference Retrieval Module retrieves and summarizes the preferences of similar users from the KB to obtain collaborative signals. Subsequently, aggregating the user's preferences with those of similar users, the Multitask Next POI Recommendation Module generates the next POI recommendations via multitask prompting. Meanwhile, during data collection, a Privacy Transmission Module is specifically devised to preserve sensitive POI data. Extensive experiments on three real-world datasets demonstrate the efficacy of our proposed MRP-LLM in providing more accurate next POI recommendations with user privacy preserved.

==> Plots/ablation.tex <==
% \begin{figure*}[t]
% \centering
% \subfigure{
% \begin{tikzpicture}[xscale=0.65,yscale=0.65]
% \begin{axis}[
%     % xlabel={(a)},
%     xtick align=inside,
%     width=0.75\textwidth,
%     height=0.27\textwidth,
%     ybar,
%     bar width=2.5pt,
%     ylabel={ACC@10},
%     symbolic x coords={MRP-LLM, pos1, -MP, -MP-C, -MP-R, -MP-D, pos2, -SR, -SR-R, -SR-H, pos3, -NR, -NR-G, -NR-C, -NR-S, pos4, -PT, -PT-S, -PT-D, -PT-P},
%     tick label style={font=\normalsize},
%     yticklabel style={/pgf/number format/.cd,fixed,precision=3},
%     xticklabel style={rotate=40, anchor=north east},
%     ymin=0, ymax=1,
%     enlarge x limits=0.05,
%     xtick={MRP-LLM, -MP, -MP-C, -MP-R, -MP-D, -SR, -SR-R, -SR-H, -NR, -NR-G, -NR-C, -NR-S, -PT, -PT-S, -PT-D, -PT-P},
%     xlabel style={font=\normalsize},
%     ylabel style={font=\normalsize},
%     ylabel near ticks,
%     scaled ticks=false,
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={at={(0.5,0.95)}, anchor=north, legend columns=3, draw=none, column sep=0.1in, font=\normalsize}, 
%     legend entries={SIN, NY, PHO}, 
%     % extra x ticks={EAR, SCPR, UNICORN, FPAN, bbb, ccc, ddd, eee},
%     % extra x tick style={tick label style={color=red}},
%     ]
%     \addplot [color=blue,fill=blue!45, opacity=0.6 ] coordinates {
%         (MRP-LLM, 0.6500) 
%         (pos1, 0) 
%         (-MP, 0.5300)
%         (-MP-C, 0.5500)
%         (-MP-R, 0.5950)
%         (-MP-D, 0.6350)
%         (pos2, 0)
%         (-SR, 0.6150)
%         (-SR-R, 0.6300)
%         (-SR-H, 0.6250)
%         (pos3, 0)
%         (-NR, 0.5950)
%         (-NR-G, 0.6000)
%         (-NR-C, 0.6300)
%         (-NR-S, 0.6400)
%         (pos4,0)
%         (-PT, 0.7450)
%         (-PT-S, 0.6750)
%         (-PT-D, 0.6550)
%         (-PT-P, 0.7200)
        
%     };
%     \addplot [color=red,fill=red!45, opacity=0.6 ] coordinates {
%         (MRP-LLM, 0.555) 
%         (pos1, 0) 
%         (-MP, 0.4850)
%         (-MP-C, 0.5000)
%         (-MP-R, 0.5250)
%         (-MP-D, 0.5200)
%         (pos2, 0)
%         (-SR, 0.5350)
%         (-SR-R, 0.5400)
%         (-SR-H, 0.5450)
%         (pos3, 0)
%         (-NR, 0.4550)
%         (-NR-G, 0.4800)
%         (-NR-C, 0.5050)
%         (-NR-S, 0.5300)
%         (pos4,0)
%         (-PT, 0.5850)
%         (-PT-S, 0.5650)
%         (-PT-D, 0.5600)
%         (-PT-P, 0.5800)
        
%     };
%     \addplot [color=black,fill=black!45, opacity=0.6] coordinates {
%         (MRP-LLM, 0.6900) 
%         (pos1, 0) 
%         (-MP, 0.5400)
%         (-MP-C, 0.5850)
%         (-MP-R, 0.6350)
%         (-MP-D, 0.6500)
%         (pos2, 0)
%         (-SR, 0.6450)
%         (-SR-R, 0.6550)
%         (-SR-H, 0.6650)
%         (pos3, 0)
%         (-NR, 0.5550)
%         (-NR-G, 0.6000)
%         (-NR-C, 0.6300)
%         (-NR-S, 0.6400)
%         (pos4,0)
%         (-PT, 0.7400)
%         (-PT-S, 0.6750)
%         (-PT-D, 0.6550)
%         (-PT-P, 0.7200)
        
%     };
% \end{axis}
% \end{tikzpicture}}
% \hspace{0.1in}
% \subfigure{
% \begin{tikzpicture}[xscale=0.65,yscale=0.65]
% \begin{axis}[
%     % xlabel={(a)},
%     xtick align=inside,
%     width=0.75\textwidth,
%     height=0.27\textwidth,
%     ybar,
%     bar width=2.5pt,
%     ylabel={MRR},
%     symbolic x coords={MRP-LLM, pos1, -MP, -MP-C, -MP-R, -MP-D, pos2, -SR, -SR-R, -SR-H, pos3, -NR, -NR-G, -NR-C, -NR-S, pos4, -PT, -PT-S, -PT-D, -PT-P},
%     tick label style={font=\normalsize},
%     yticklabel style={/pgf/number format/.cd,fixed,precision=3},
%     xticklabel style={rotate=40, anchor=north east},
%     ymin=0, ymax=1,
%     enlarge x limits=0.05,
%     xtick={MRP-LLM, -MP, -MP-C, -MP-R, -MP-D, -SR, -SR-R, -SR-H, -NR, -NR-G, -NR-C, -NR-S, -PT, -PT-S, -PT-D, -PT-P},
%     xlabel style={font=\normalsize},
%     ylabel style={font=\normalsize},
%     ylabel near ticks,
%     scaled ticks=false,
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={at={(0.5,0.95)}, anchor=north, legend columns=3, draw=none, column sep=0.1in, font=\normalsize}, 
%     legend entries={SIN, NY, PHO}, 
%     % extra x ticks={EAR, SCPR, UNICORN, FPAN, bbb, ccc, ddd, eee},
%     % extra x tick style={tick label style={color=red}},
%     ]
%     \addplot [color=blue,fill=blue!45, opacity=0.6 ] coordinates {
%         (MRP-LLM, 0.6500) 
%         (pos1, 0) 
%         (-MP, 0.5300)
%         (-MP-C, 0.5500)
%         (-MP-R, 0.5950)
%         (-MP-D, 0.6350)
%         (pos2, 0)
%         (-SR, 0.6150)
%         (-SR-R, 0.6300)
%         (-SR-H, 0.6250)
%         (pos3, 0)
%         (-NR, 0.5950)
%         (-NR-G, 0.6000)
%         (-NR-C, 0.6300)
%         (-NR-S, 0.6400)
%         (pos4,0)
%         (-PT, 0.7450)
%         (-PT-S, 0.6750)
%         (-PT-D, 0.6550)
%         (-PT-P, 0.7200)
        
%     };
%     \addplot [color=red,fill=red!45, opacity=0.6 ] coordinates {
%         (MRP-LLM, 0.555) 
%         (pos1, 0) 
%         (-MP, 0.4850)
%         (-MP-C, 0.5000)
%         (-MP-R, 0.5250)
%         (-MP-D, 0.5200)
%         (pos2, 0)
%         (-SR, 0.5350)
%         (-SR-R, 0.5400)
%         (-SR-H, 0.5450)
%         (pos3, 0)
%         (-NR, 0.4550)
%         (-NR-G, 0.4800)
%         (-NR-C, 0.5050)
%         (-NR-S, 0.5300)
%         (pos4,0)
%         (-PT, 0.5850)
%         (-PT-S, 0.5650)
%         (-PT-D, 0.5600)
%         (-PT-P, 0.5800)
        
%     };
%     \addplot [color=black,fill=black!45, opacity=0.6] coordinates {
%         (MRP-LLM, 0.6900) 
%         (pos1, 0) 
%         (-MP, 0.5400)
%         (-MP-C, 0.5850)
%         (-MP-R, 0.6350)
%         (-MP-D, 0.6500)
%         (pos2, 0)
%         (-SR, 0.6450)
%         (-SR-R, 0.6550)
%         (-SR-H, 0.6650)
%         (pos3, 0)
%         (-NR, 0.5550)
%         (-NR-G, 0.6000)
%         (-NR-C, 0.6300)
%         (-NR-S, 0.6400)
%         (pos4,0)
%         (-PT, 0.7400)
%         (-PT-S, 0.6750)
%         (-PT-D, 0.6550)
%         (-PT-P, 0.7200)
        
%     };
% \end{axis}
% \end{tikzpicture}}
% %\vspace{-0.1in}
% \caption{Results of ablation study.}
% \label{fig:3}
% \end{figure*}



\begin{figure*}[t]
\centering
\subfigure{
\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\begin{axis}[
    % xlabel={(a) SIN},
    title={(a) SIN},
    title style={at={(0.5,-0.3)},anchor=north,font=\large},
    xtick align=inside,
    width=1.4\textwidth,
    height=0.25\textwidth,
    ybar,
    bar width=4.5pt,
    % ylabel={ACC@10},
    symbolic x coords={MRP-LLM, pos1, -MP, -MP-C, -MP-R, -MP-D, pos2, -SR, -SR-R, -SR-H, pos3, -NR, -NR-G, -NR-C, -NR-S, pos4, -PT, -PT-S, -PT-D, -PT-P},
    tick label style={font=\normalsize},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    % xticklabel style={rotate=43, anchor=north east},
    ymin=0, ymax=1,
    enlarge x limits=0.05,
    xtick={MRP-LLM, -MP, -MP-C, -MP-R, -MP-D, -SR, -SR-R, -SR-H, -NR, -NR-G, -NR-C, -NR-S, -PT, -PT-S, -PT-D, -PT-P},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    ylabel near ticks,
    scaled ticks=false,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.5,0.95)}, anchor=north, legend columns=4, draw=none, column sep=0.3in, font=\normalsize}, 
    legend entries={ACC@1, ACC@5, ACC@10, MRR}, 
    % extra x ticks={EAR, SCPR, UNICORN, FPAN, bbb, ccc, ddd, eee},
    % extra x tick style={tick label style={color=red}},
    ]
    \addplot [color=orange,fill=orange!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.56) 
        (pos1, 0) 
        (-MP, 0.42)
        (-MP-C, 0.45)
        (-MP-R, 0.47)
        (-MP-D, 0.48)
        (pos2, 0)
        (-SR, 0.515)
        (-SR-R, 0.535)
        (-SR-H, 0.55)
        (pos3, 0)
        (-NR, 0.49)
        (-NR-G, 0.51)
        (-NR-C, 0.515)
        (-NR-S, 0.51)
        (pos4,0)
        (-PT, 0.6)
        (-PT-S, 0.57)
        (-PT-D, 0.575)
        (-PT-P, 0.585)
        
    };
    \addplot [color=gray,fill=gray!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.61) 
        (pos1, 0) 
        (-MP, 0.47)
        (-MP-C, 0.49)
        (-MP-R, 0.55)
        (-MP-D, 0.6)
        (pos2, 0)
        (-SR, 0.57)
        (-SR-R, 0.6)
        (-SR-H, 0.595)
        (pos3, 0)
        (-NR, 0.545)
        (-NR-G, 0.56)
        (-NR-C, 0.58)
        (-NR-S, 0.58)
        (pos4,0)
        (-PT, 0.65)
        (-PT-S, 0.625)
        (-PT-D, 0.615)
        (-PT-P, 0.64)
        
    };
    \addplot [color=blue,fill=blue!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.6500) 
        (pos1, 0) 
        (-MP, 0.5300)
        (-MP-C, 0.5500)
        (-MP-R, 0.5950)
        (-MP-D, 0.6350)
        (pos2, 0)
        (-SR, 0.6150)
        (-SR-R, 0.6300)
        (-SR-H, 0.6250)
        (pos3, 0)
        (-NR, 0.5950)
        (-NR-G, 0.6000)
        (-NR-C, 0.6300)
        (-NR-S, 0.6400)
        (pos4,0)
        (-PT, 0.7450)
        (-PT-S, 0.6750)
        (-PT-D, 0.6550)
        (-PT-P, 0.7200)
        
    };
    \addplot [color=purple,fill=purple!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.5762) 
        (pos1, 0) 
        (-MP, 0.4533)
        (-MP-C, 0.4792)
        (-MP-R, 0.5139)
        (-MP-D, 0.5572)
        (pos2, 0)
        (-SR, 0.5388)
        (-SR-R, 0.5598)
        (-SR-H, 0.5789)
        (pos3, 0)
        (-NR, 0.5103)
        (-NR-G, 0.5288)
        (-NR-C, 0.5367)
        (-NR-S, 0.531)
        (pos4,0)
        (-PT, 0.6138)
        (-PT-S, 0.5903)
        (-PT-D, 0.5847)
        (-PT-P, 0.5968)        
    };
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}

\subfigure{
\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\begin{axis}[
    title={(b) NY},
    title style={at={(0.5,-0.3)},anchor=north,font=\large},
    xtick align=inside,
    width=1.4\textwidth,
    height=0.25\textwidth,
    ybar,
    bar width=4.5pt,
    % ylabel={ACC@10},
    symbolic x coords={MRP-LLM, pos1, -MP, -MP-C, -MP-R, -MP-D, pos2, -SR, -SR-R, -SR-H, pos3, -NR, -NR-G, -NR-C, -NR-S, pos4, -PT, -PT-S, -PT-D, -PT-P},
    tick label style={font=\normalsize},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    % xticklabel style={rotate=43, anchor=north east},
    ymin=0, ymax=1,
    enlarge x limits=0.05,
    xtick={MRP-LLM, -MP, -MP-C, -MP-R, -MP-D, -SR, -SR-R, -SR-H, -NR, -NR-G, -NR-C, -NR-S, -PT, -PT-S, -PT-D, -PT-P},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    ylabel near ticks,
    scaled ticks=false,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.5,0.95)}, anchor=north, legend columns=4, draw=none, column sep=0.3in, font=\normalsize}, 
    legend entries={ACC@1, ACC@5, ACC@10, MRR}, 
    % extra x ticks={EAR, SCPR, UNICORN, FPAN, bbb, ccc, ddd, eee},
    % extra x tick style={tick label style={color=red}},
    ]
    \addplot [color=orange,fill=orange!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.395) 
        (pos1, 0) 
        (-MP, .0355)
        (-MP-C, 0.375)
        (-MP-R, 0.38)
        (-MP-D, 0.38)
        (pos2, 0)
        (-SR, 0.395)
        (-SR-R, 0.45)
        (-SR-H, 0.425)
        (pos3, 0)
        (-NR, 0.36)
        (-NR-G, 0.38)
        (-NR-C, 0.405)
        (-NR-S, 0.4)
        (pos4,0)
        (-PT, 0.465)
        (-PT-S, 0.41)
        (-PT-D, 0.425)
        (-PT-P, 0.455)
        
    };
    \addplot [color=gray,fill=gray!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.505) 
        (pos1, 0) 
        (-MP, 0.45)
        (-MP-C, 0.47)
        (-MP-R, 0.485)
        (-MP-D, 0.47)
        (pos2, 0)
        (-SR, 0.485)
        (-SR-R, 0.495)
        (-SR-H, 0.5)
        (pos3, 0)
        (-NR, 0.465)
        (-NR-G, 0.485)
        (-NR-C, 0.495)
        (-NR-S, 0.49)
        (pos4,0)
        (-PT, 0.565)
        (-PT-S, 0.53)
        (-PT-D, 0.525)
        (-PT-P, 0.55)
        
    };
    \addplot [color=blue,fill=blue!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.555) 
        (pos1, 0) 
        (-MP, 0.505)
        (-MP-C, 0.535)
        (-MP-R, 0.55)
        (-MP-D, 0.54)
        (pos2, 0)
        (-SR, 0.51)
        (-SR-R, 0.535)
        (-SR-H, 0.54)
        (pos3, 0)
        (-NR, 0.53)
        (-NR-G, 0.54)
        (-NR-C, 0.545)
        (-NR-S, 0.54)
        (pos4,0)
        (-PT, 0.605)
        (-PT-S, 0.57)
        (-PT-D, 0.585)
        (-PT-P, 0.6)
        
    };
    \addplot [color=purple,fill=purple!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.4552) 
        (pos1, 0) 
        (-MP, 0.4101)
        (-MP-C, 0.423)
        (-MP-R, 0.4279)
        (-MP-D, 0.4322)
        (pos2, 0)
        (-SR, 0.4312)
        (-SR-R, 0.4762)
        (-SR-H, 0.4665)
        (pos3, 0)
        (-NR, 0.4067)
        (-NR-G, 0.4301)
        (-NR-C, 0.4389)
        (-NR-S, 0.4407)
        (pos4,0)
        (-PT, 0.5036)
        (-PT-S, 0.4587)
        (-PT-D, 0.4504)
        (-PT-P, 0.4907)
        
    };
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}

\subfigure{
\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\begin{axis}[
    title={(c) PHO},
    title style={at={(0.5,-0.3)},anchor=north,font=\large},
    xtick align=inside,
    width=1.4\textwidth,
    height=0.25\textwidth,
    ybar,
    bar width=4.5pt,
    % ylabel={ACC@10},
    symbolic x coords={MRP-LLM, pos1, -MP, -MP-C, -MP-R, -MP-D, pos2, -SR, -SR-R, -SR-H, pos3, -NR, -NR-G, -NR-C, -NR-S, pos4, -PT, -PT-S, -PT-D, -PT-P},
    tick label style={font=\normalsize},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    % xticklabel style={rotate=43, anchor=north east},
    ymin=0, ymax=1,
    enlarge x limits=0.05,
    xtick={MRP-LLM, -MP, -MP-C, -MP-R, -MP-D, -SR, -SR-R, -SR-H, -NR, -NR-G, -NR-C, -NR-S, -PT, -PT-S, -PT-D, -PT-P},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    ylabel near ticks,
    scaled ticks=false,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.5,0.95)}, anchor=north, legend columns=4, draw=none, column sep=0.3in, font=\normalsize}, 
    legend entries={ACC@1, ACC@5, ACC@10, MRR}, 
    % extra x ticks={EAR, SCPR, UNICORN, FPAN, bbb, ccc, ddd, eee},
    % extra x tick style={tick label style={color=red}},
    ]
    \addplot [color=orange,fill=orange!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.58) 
        (pos1, 0) 
        (-MP, 0.505)
        (-MP-C, 0.535)
        (-MP-R, 0.54)
        (-MP-D, 0.56)
        (pos2, 0)
        (-SR, 0.535)
        (-SR-R, 0.55)
        (-SR-H, 0.545)
        (pos3, 0)
        (-NR, 0.55)
        (-NR-G, 0.555)
        (-NR-C, 0.565)
        (-NR-S, 0.57)
        (pos4,0)
        (-PT, 0.625)
        (-PT-S, 0.59)
        (-PT-D, 0.59)
        (-PT-P, 0.61)
        
    };
    \addplot [color=gray,fill=gray!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.61) 
        (pos1, 0) 
        (-MP, 0.54)
        (-MP-C, 0.56)
        (-MP-R, 0.59)
        (-MP-D, 0.575)
        (pos2, 0)
        (-SR, 0.57)
        (-SR-R, 0.58)
        (-SR-H, 0.595)
        (pos3, 0)
        (-NR, 0.575)
        (-NR-G, 0.57)
        (-NR-C, 0.605)
        (-NR-S, 0.6)
        (pos4,0)
        (-PT, 0.655)
        (-PT-S, 0.62)
        (-PT-D, 0.615)
        (-PT-P, 0.64)
        
    };
    \addplot [color=blue,fill=blue!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.6900) 
        (pos1, 0) 
        (-MP, 0.57)
        (-MP-C, 0.5850)
        (-MP-R, 0.605)
        (-MP-D, 0.59)
        (pos2, 0)
        (-SR, 0.605)
        (-SR-R, 0.6550)
        (-SR-H, 0.63)
        (pos3, 0)
        (-NR, 0.605)
        (-NR-G, 0.62)
        (-NR-C, 0.645)
        (-NR-S, 0.64)
        (pos4,0)
        (-PT, 0.7400)
        (-PT-S, 0.715)
        (-PT-D, 0.71)
        (-PT-P, 0.73)
        
    };
    \addplot [color=purple,fill=purple!45, opacity=0.6 ] coordinates {
        (MRP-LLM, 0.6033) 
        (pos1, 0) 
        (-MP, 0.5239)
        (-MP-C, 0.5497)
        (-MP-R, 0.567)
        (-MP-D, 0.5703)
        (pos2, 0)
        (-SR, 0.5504)
        (-SR-R, 0.5726)
        (-SR-H, 0.5803)
        (pos3, 0)
        (-NR, 0.563)
        (-NR-G, 0.5684)
        (-NR-C, 0.5872)
        (-NR-S, 0.5897)
        (pos4,0)
        (-PT, 0.6138)
        (-PT-S, 0.6177)
        (-PT-D, 0.6132)
        (-PT-P, 0.6208)
        
    };
\end{axis}
\end{tikzpicture}}
% %\vspace{-0.1in}
\caption{Results of ablation study.}
\label{fig:3}
% %\vspace{-0.15in}
\end{figure*}



==> Plots/analysis.tex <==
\begin{figure*}[t]
\centering


\subfigure{
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
    \begin{axis}[
        % xlabel={(a)},
        xtick align=inside,
        width=0.65\textwidth,
        height=0.23\textwidth,
        ybar,
        bar width=6pt,
        ylabel={ACC@10},
        symbolic x coords={PMR-LLM, pos1, -MR, -MR-C, -MR-R, -MR-D, pos2, -SR, -SR-T, -SR-C, pos3, -NR, -NR-G, -NR-C, -NR-S, pos4, -PT, -PT-S, -PT-D, -PT-P},
        tick label style={font=\normalsize},
        yticklabel style={/pgf/number format/.cd,fixed,precision=3},
        xticklabel style={rotate=40, anchor=north east},
        ymin=0, ymax=1,
        enlarge x limits=0.05,
        xtick={PMR-LLM, -MR, -MR-C, -MR-R, -MR-D, -SR, -SR-T, -SR-C, -NR, -NR-G, -NR-C, -NR-S, -PT, -PT-S, -PT-D, -PT-P},
        xlabel style={font=\normalsize},
        ylabel style={font=\normalsize},
        ylabel near ticks,
        scaled ticks=false,
        ymajorgrids=true,
        title={(a)},
        title style={at={(0.5,-0.5)},anchor=north,font=\Large},
        % extra x ticks={EAR, SCPR, UNICORN, FPAN, bbb, ccc, ddd, eee},
        % extra x tick style={tick label style={color=red}},
        ]
        \addplot [color=blue,fill=blue] coordinates {
            (PMR-LLM, 0.6500) 
            (pos1, 0) 
            (-MR, 0.5300)
            (-MR-C, 0.5500)
            (-MR-R, 0.5950)
            (-MR-D, 0.6350)
            (pos2, 0)
            (-SR, 0.6150)
            (-SR-T, 0.6300)
            (-SR-C, 0.6250)
            (pos3, 0)
            (-NR, 0.5950)
            (-NR-G, 0.6000)
            (-NR-C, 0.6300)
            (-NR-S, 0.6400)
            (pos4,0)
            (-PT, 0.7450)
            (-PT-S, 0.6750)
            (-PT-D, 0.6550)
            (-PT-P, 0.7200)
            
        };
    \end{axis}
    \end{tikzpicture}
}
\subfigure{ %d:hr
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\begin{axis}[
    width=0.32\textwidth, height=0.25\textwidth,
    % xlabel={(b) $m$},
    ylabel={ACC@10},
    xmin=0.5, xmax=3.5,
    ymin=0.5, ymax=0.8,
    xtick={1,2,3},
    yticklabel style={yshift=0pt, xshift=0pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.55, 0.60, 0.65, 0.70, 0.75},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \normalsize},
    ymajorgrids=true,
    grid style=dashed,
    ylabel style ={font = \large, yshift=0.5cm},
    xlabel style ={font = \large},
    ylabel near ticks,
    title={(b) $m$},
    title style={at={(0.5,-0.35)},anchor=north,font=\Large},
    % ylabel shift={-5pt}, % Adjust this value to move the y label closer
]

\addplot[color=blue,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (1,0.6500)(2,0.5800)(3,0.6000)};
\addplot[ color=red,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.5350)(2,0.5550)(3,0.5400)};
\addplot[ color=green,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.6900)(2,0.6800)(3,0.6550)};

    % \legend{PHI, IND, EDM}
\end{axis}
\end{tikzpicture}}
% \hspace{0.3in}
\subfigure{
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\begin{axis}[
    width=0.32\textwidth, height=0.25\textwidth,
    % xlabel={(c) $n$},
    % ylabel={NDCG@5},
    xmin=2, xmax=8,
    ymin=0.5, ymax=0.8,
    xtick={3,5,7},
    yticklabel style={yshift=0pt, xshift=0pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.55, 0.60, 0.65, 0.70, 0.75},
    ylabel style ={font = \Large, yshift=0.5cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \normalsize},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    title={(c) $n$},
    title style={at={(0.5,-0.35)},anchor=north,font=\Large},
]

\addplot[color=blue,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (3,0.64)(5,0.65)(7,0.605)};
\addplot[ color=red,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.55)(5,0.555)(7,0.54)};
\addplot[ color=green,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.6)(5,0.69)(7,0.655)};

    % \legend{PHI, IND, EDM}
\end{axis}
\end{tikzpicture}}
% \hspace{0.3in}
\subfigure{ %gamma:hr
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\begin{axis}[
    width=0.32\textwidth, height=0.25\textwidth,
    % xlabel={(d) $\rho$},
    xmin=15, xmax=110,
    ymin=0.43, ymax=0.75,
    xtick={25,50,75,100},
    yticklabel style={yshift=0pt, xshift=0pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.45, 0.5, 0.55, 0.60, 0.65, 0.70, 0.75},
    ylabel style ={font = \Large, xshift=0.5cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \normalsize},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    title={(d) $\rho$},
    title style={at={(0.5,-0.35)},anchor=north,font=\Large},
]
\addplot[color=blue,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.61)(50,0.635)(75,0.645)(100,0.65) };
\addplot[ color=red,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.475)(50,0.535)(75,0.545)(100,0.555) };
\addplot[ color=green,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.59)(50,0.64)(75,0.68)(100,0.69) };
% 0.154	0.151	0.16
% 0.174	0.167	0.171
% 0.168	0.17	0.175
% 0.162	0.159	0.165
% \legend{PHI, IND, EDM}
\end{axis}
\end{tikzpicture}}
%
\subfigure{
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\begin{axis}[
    width=0.32\textwidth, height=0.25\textwidth,
    % xlabel={(e) $\epsilon$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=0.8,
    xtick={0.1,0.3,0.5,0.7,0.9},
    yticklabel style={yshift=0pt, xshift=0pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.45, 0.5, 0.55, 0.60, 0.65, 0.70, 0.75},
    ylabel style ={font = \Large, yshift=0.5cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \normalsize},
    legend style={
        at={(1.5,0.8)},
        font=\small,
        cells={anchor=west},
        legend columns=1,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
    ymajorgrids=true,
    grid style=dashed,
    title={(e) $\epsilon$},
    title style={at={(0.5,-0.35)},anchor=north,font=\Large},
]

\addplot[color=blue,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (0.1,0.57)(0.3,0.63)(0.5,0.65)(0.7,0.695)(0.9,0.73) };
\addplot[ color=red,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.46)(0.3,0.495)(0.5,0.555)(0.7,0.58)(0.9,0.585) };
\addplot[ color=green,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.55)(0.3,0.635)(0.5,0.69)(0.7,0.715)(0.9,0.73) };
% Draw the rotated legend manually

    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}

\caption{Results of ablation study and parameter sensitivity analysis.}
\label{fig:3}
\end{figure*}



==> Plots/sensitivity.tex <==
\begin{figure*}[t]
\centering
\subfigure{ %d:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(b) $m$},
    ylabel={ACC@1},
    xmin=0.5, xmax=3.5,
    ymin=0.3, ymax=0.75,
    xtick={1,2,3},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.3, 0.4, 0.5, 0.6, 0.7},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    ymajorgrids=true,
    grid style=dashed,
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \large},
    % ylabel near ticks,
    %title={(a) $m$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    % ylabel shift={-5pt}, % Adjust this value to move the y label closer
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (1,0.56)(2,0.54)(3,0.51)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.37)(2,0.395)(3,0.38)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.56)(2,0.58)(3,0.53)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{ %d:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(b) $m$},
    ylabel={ACC@5},
    xmin=0.5, xmax=3.5,
    ymin=0.4, ymax=0.75,
    xtick={1,2,3},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.45, 0.5, 0.55, 0.6, 0.65},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    ymajorgrids=true,
    grid style=dashed,
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \large},
    % ylabel near ticks,
    %title={(a) $m$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    % ylabel shift={-5pt}, % Adjust this value to move the y label closer
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (1,0.6)(2,0.61)(3,0.57)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.505)(2,0.48)(3,0.505)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.58)(2,0.61)(3,0.565)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
 \end{tikzpicture}}
\hspace{0in}
\subfigure{ %d:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(b) $m$},
    ylabel={ACC@10},
    xmin=0.5, xmax=3.5,
    ymin=0.5, ymax=0.8,
    xtick={1,2,3},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.55, 0.60, 0.65, 0.70, 0.75},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    ymajorgrids=true,
    grid style=dashed,
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \large},
    % ylabel near ticks,
    %title={(a) $m$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    % ylabel shift={-5pt}, % Adjust this value to move the y label closer
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (1,0.6500)(2,0.5800)(3,0.6000)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.5350)(2,0.5550)(3,0.5400)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.6900)(2,0.6800)(3,0.6550)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{ %d:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(b) $m$},
    ylabel={MRR},
    xmin=0.5, xmax=3.5,
    ymin=0.35, ymax=0.7,
    xtick={1,2,3},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.4, 0.45, 0.5, 0.55, 0.6},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    ymajorgrids=true,
    grid style=dashed,
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \large},
    % ylabel near ticks,
    %title={(a) $m$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    % ylabel shift={-5pt}, % Adjust this value to move the y label closer
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]


\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (1,0.5762)(2,0.5503)(3,0.5321)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.4552)(2,0.4428)(3,0.4206)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(1,0.6033)(2,0.5908)(3,0.547)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Results of parameter sensitivity analysis for segment number $m$.}
\label{fig:4m}
\vspace{-0.1in}
\end{figure*}

\begin{figure*}[t]
\centering
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(c) $n$},
    % ylabel={NDCG@5},
    ylabel={ACC@1},
    xmin=2, xmax=8,
    ymin=0.28, ymax=0.75,
    xtick={3,5,7},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.3, 0.4, 0.5, 0.6},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(b) $n$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (3,0.47)(5,0.56)(7,0.52)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.34)(5,0.395)(7,0.345)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.535)(5,0.58)(7,0.47)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(c) $n$},
    % ylabel={NDCG@5},
    ylabel={ACC@5},
    xmin=2, xmax=8,
    ymin=0.4, ymax=0.75,
    xtick={3,5,7},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.45, 0.5, 0.55, 0.6, 0.65},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(b) $n$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (3,0.54)(5,0.61)(7,0.57)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.505)(5,0.48)(7,0.5)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.58)(5,0.61)(7,0.565)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(c) $n$},
    % ylabel={NDCG@5},
    ylabel={ACC@10},
    xmin=2, xmax=8,
    ymin=0.5, ymax=0.8,
    xtick={3,5,7},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.55, 0.60, 0.65, 0.70, 0.75},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \Large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(b) $n$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (3,0.64)(5,0.65)(7,0.605)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.55)(5,0.555)(7,0.54)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.6)(5,0.69)(7,0.655)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(c) $n$},
    % ylabel={NDCG@5},
    ylabel={MRR},
    xmin=2, xmax=8,
    ymin=0.35, ymax=0.8,
    xtick={3,5,7},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.4, 0.5, 0.6, 0.7},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(b) $n$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (3,0.4903)(5,0.5762)(7,0.5477)};
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.4015)(5,0.4552)(7,0.4327)};
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(3,0.5506)(5,0.6033)(7,0.5324)};

    % \legend{PHI, IND, EDM}
    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Results of parameter sensitivity analysis for segment length $n$.}
\label{fig:4n}
\vspace{-0.1in}
\end{figure*}

\begin{figure*}[t]
\centering
\subfigure{ %gamma:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(d) $\rho$},
    ylabel={ACC@1},
    xmin=15, xmax=110,
    ymin=0.28, ymax=0.7,
    xtick={25,50,75,100},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.3, 0.4, 0.5, 0.6},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(c) $\rho$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]
\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.455)(50,0.535)(75,0.55)(100,0.56) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.305)(50,0.36)(75,0.38)(100,0.395) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.49)(50,0.56)(75,0.565)(100,0.58) };
% 0.154	0.151	0.16
% 0.174	0.167	0.171
% 0.168	0.17	0.175
% 0.162	0.159	0.165
% \legend{PHI, IND, EDM}
\legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{ %gamma:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(d) $\rho$},
    ylabel={ACC@5},
    xmin=15, xmax=110,
    ymin=0.35, ymax=0.75,
    xtick={25,50,75,100},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.4, 0.5, 0.6, 0.7},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(c) $\rho$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]
\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.49)(50,0.58)(75,0.585)(100,0.61) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.42)(50,0.47)(75,0.495)(100,0.505) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.55)(50,0.58)(75,0.6)(100,0.61) };
% 0.154	0.151	0.16
% 0.174	0.167	0.171
% 0.168	0.17	0.175
% 0.162	0.159	0.165
% \legend{PHI, IND, EDM}
\legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{ %gamma:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(d) $\rho$},
    ylabel={ACC@10},
    xmin=15, xmax=110,
    ymin=0.43, ymax=0.82,
    xtick={25,50,75,100},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.45, 0.55, 0.65, 0.75},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(c) $\rho$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]
\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.61)(50,0.635)(75,0.645)(100,0.65) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.475)(50,0.535)(75,0.545)(100,0.555) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.59)(50,0.64)(75,0.68)(100,0.69) };
% 0.154	0.151	0.16
% 0.174	0.167	0.171
% 0.168	0.17	0.175
% 0.162	0.159	0.165
% \legend{PHI, IND, EDM}
\legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\hspace{0in}
\subfigure{ %gamma:hr
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(d) $\rho$},
    ylabel={MRR},
    xmin=15, xmax=110,
    ymin=0.28, ymax=0.72,
    xtick={25,50,75,100},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.3, 0.4, 0.5, 0.6},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={at={(0.5,0.95)}, anchor=north,legend columns=3,font = \large, draw=none},
    ymajorgrids=true,
    grid style=dashed,
    %title={(c) $\rho$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
    legend style={
        at={(0.5,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
]
\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.476)(50,0.5502)(75,0.5689)(100,0.5762) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.3526)(50,0.4037)(75,0.4233)(100,0.4552) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(25,0.5102)(50,0.5614)(75,0.592)(100,0.6033) };
% 0.154	0.151	0.16
% 0.174	0.167	0.171
% 0.168	0.17	0.175
% 0.162	0.159	0.165
% \legend{PHI, IND, EDM}
\legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Results of parameter sensitivity analysis for preference extraction participation rate $\rho$ (in percentage).}
\label{fig:4pho}
\vspace{-0.1in}
\end{figure*}

\begin{figure*}[t]
\centering
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(e) $\epsilon$},
    ylabel={ACC@1},
    xmin=0, xmax=1,
    ymin=0.3, ymax=0.8,
    xtick={0.1,0.3,0.5,0.7,0.9},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.35, 0.45, 0.55, 0.65, 0.75},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
    ymajorgrids=true,
    grid style=dashed,
    %title={(d) $\epsilon$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (0.1,0.46)(0.3,0.51)(0.5,0.56)(0.7,0.585)(0.9,0.635) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.325)(0.3,0.365)(0.5,0.395)(0.7,0.475)(0.9,0.49) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.475)(0.3,0.525)(0.5,0.58)(0.7,0.6)(0.9,0.64) };
% Draw the rotated legend manually

    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(e) $\epsilon$},
    ylabel={ACC@5},
    xmin=0, xmax=1,
    ymin=0.35, ymax=0.85,
    xtick={0.1,0.3,0.5,0.7,0.9},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.4, 0.5, 0.6, 0.7, 0.8},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
    ymajorgrids=true,
    grid style=dashed,
    %title={(d) $\epsilon$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (0.1,0.53)(0.3,0.585)(0.5,0.61)(0.7,0.645)(0.9,0.685) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.405)(0.3,0.45)(0.5,0.505)(0.7,0.535)(0.9,0.55) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.505)(0.3,0.55)(0.5,0.61)(0.7,0.64)(0.9,0.675) };
% Draw the rotated legend manually

    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(e) $\epsilon$},
    ylabel={ACC@10},
    xmin=0, xmax=1,
    ymin=0.4, ymax=0.87,
    xtick={0.1,0.3,0.5,0.7,0.9},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.45, 0.55, 0.65, 0.75, 0.85},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
    ymajorgrids=true,
    grid style=dashed,
    %title={(d) $\epsilon$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (0.1,0.57)(0.3,0.63)(0.5,0.65)(0.7,0.695)(0.9,0.73) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.46)(0.3,0.495)(0.5,0.555)(0.7,0.58)(0.9,0.585) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.55)(0.3,0.635)(0.5,0.69)(0.7,0.715)(0.9,0.73) };
% Draw the rotated legend manually

    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
\subfigure{
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
\begin{axis}[
    width=0.38\textwidth, height=0.27\textwidth,
    % xlabel={(e) $\epsilon$},
    ylabel={MRR},
    xmin=0, xmax=1,
    ymin=0.3, ymax=0.8,
    xtick={0.1,0.3,0.5,0.7,0.9},
    yticklabel style={yshift=0pt, xshift=-3pt, /pgf/number format/.cd,fixed,precision=3},
    ytick={0.35, 0.45, 0.55, 0.65, 0.75},
    ylabel style ={font = \large, yshift=0.1cm},
    xlabel style ={font = \Large},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed,font = \large},
    legend style={
        at={(0.95,0.95)},
        font=\large,
        cells={anchor=west},
        legend columns=3,
        row sep=1.5ex,
        % row sep=0.5ex,
        legend cell align=left,
        draw=none,
        % /tikz/legend style={
        %     rotate=90, % Rotate the legend text
        % }
    },
    ymajorgrids=true,
    grid style=dashed,
    %title={(d) $\epsilon$},
    title style={at={(0.5,-0.25)},anchor=north,font=\Large},
]

\addplot[color=blue!45,
                solid,
                mark=*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {
                (0.1,0.4782)(0.3,0.5397)(0.5,0.5762)(0.7,0.6015)(0.9,0.6508) };
\addplot[ color=purple!45,
                solid,
                mark=triangle*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.3586)(0.3,0.3895)(0.5,0.4552)(0.7,0.4972)(0.9,0.5203) };
\addplot[ color=black!45,
                solid,
                mark=diamond*,
                mark options={solid},
                line width=1.5pt,mark size=2.5pt,
                smooth] coordinates {(0.1,0.4839)(0.3,0.5327)(0.5,0.6033)(0.7,0.6279)(0.9,0.6550) };
% Draw the rotated legend manually

    \legend{SIN, NY, PHO}
\end{axis}
\end{tikzpicture}}
% \vspace{-0.1in}
\caption{Results of parameter sensitivity analysis for privacy budget $\epsilon$.}
\label{fig:4eps}
% \vspace{-0.1in}
\end{figure*}


